Warp: Lightweight Multi-Key Transactions for Key-Value Stores

Traditional NoSQL systems scale by sharding data across multiple servers and by performing each operation on a small number of servers. Because transactions on multiple keys necessarily require coordination across multiple servers, NoSQL systems often explicitly avoid making transactional guarantees in order to avoid such coordination. Past work on transactional systems control this coordination by either increasing the granularity at which transactions are ordered, sacrificing serializability, or by making clock synchronicity assumptions. This paper presents a novel protocol for providing serializable transactions on top of a sharded data store. Called acyclic transactions, this protocol allows multiple transactions to prepare and commit simultaneously, improving concurrency in the system, while ensuring that no cycles form between concurrently-committing transactions. We have fully implemented acyclic transactions in a document store called Warp. Experiments show that Warp achieves 4 times higher throughput than Sinfonia's mini-transactions on the standard TPC-C benchmark with no aborts. Further, the system achieves 75% of the throughput of the non-transactional key-value store it builds upon.

==> data/batch.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(592,1056){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(592,1600){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(592,2143){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(592,2687){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(814,352){\makebox(0,0){\strut{}$5$}}%
      \put(1443,352){\makebox(0,0){\strut{}$10$}}%
      \put(2072,352){\makebox(0,0){\strut{}$15$}}%
      \put(2701,352){\makebox(0,0){\strut{}$20$}}%
      \put(3330,352){\makebox(0,0){\strut{}$25$}}%
      \put(3959,352){\makebox(0,0){\strut{}$30$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1599){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput (thousand xacts/s)}}}%
      \put(2449,112){\makebox(0,0){\strut{}Transaction Size (objects)}}%
      \csname LTb\endcsname%
      \put(3476,2544){\makebox(0,0)[r]{\strut{}HyperDex}}%
      \csname LTb\endcsname%
      \put(3476,2384){\makebox(0,0)[r]{\strut{}Warp}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/batch}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/ratio.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(592,947){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(592,1382){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(592,1817){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(592,2252){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(592,2687){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(688,352){\makebox(0,0){\strut{}25\%}}%
      \put(1831,352){\makebox(0,0){\strut{}50\%}}%
      \put(2973,352){\makebox(0,0){\strut{}75\%}}%
      \put(4116,352){\makebox(0,0){\strut{}100\%}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1599){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput (thousand xact/s)}}}%
      \put(2402,112){\makebox(0,0){\strut{}Percent PUT operations}}%
      \csname LTb\endcsname%
      \put(3381,2544){\makebox(0,0)[r]{\strut{}HyperDex}}%
      \csname LTb\endcsname%
      \put(3381,2384){\makebox(0,0)[r]{\strut{}Warp}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/ratio}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/scalability.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(688,947){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(688,1382){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(688,1817){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(688,2252){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(688,2687){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1070,352){\makebox(0,0){\strut{}$2$}}%
      \put(1641,352){\makebox(0,0){\strut{}$4$}}%
      \put(2212,352){\makebox(0,0){\strut{}$6$}}%
      \put(2783,352){\makebox(0,0){\strut{}$8$}}%
      \put(3354,352){\makebox(0,0){\strut{}$10$}}%
      \put(3925,352){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1599){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput (thousand ops/s)}}}%
      \put(2497,112){\makebox(0,0){\strut{}Servers}}%
      \csname LTb\endcsname%
      \put(3476,655){\makebox(0,0)[r]{\strut{}Warp}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/scalability}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/tpcc-kv/cdf-new-order.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,947){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(432,1382){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(432,1817){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(432,2252){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(432,2687){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(528,352){\makebox(0,0){\strut{}$1$}}%
      \put(1756,352){\makebox(0,0){\strut{}$10$}}%
      \put(2983,352){\makebox(0,0){\strut{}$100$}}%
      \put(4211,352){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,1599){\rotatebox{-270}{\makebox(0,0){\strut{}CDF (\%)}}}%
      \put(2369,112){\makebox(0,0){\strut{}Latency (ms)}}%
      \csname LTb\endcsname%
      \put(3476,975){\makebox(0,0)[r]{\strut{}HyperDex}}%
      \csname LTb\endcsname%
      \put(3476,815){\makebox(0,0)[r]{\strut{}MiniDex}}%
      \csname LTb\endcsname%
      \put(3476,655){\makebox(0,0)[r]{\strut{}Warp}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/tpcc-kv/cdf-new-order}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/tpcc-kv/cdf-order-status.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,947){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(432,1382){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(432,1817){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(432,2252){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(432,2687){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(528,352){\makebox(0,0){\strut{}$1$}}%
      \put(1756,352){\makebox(0,0){\strut{}$10$}}%
      \put(2983,352){\makebox(0,0){\strut{}$100$}}%
      \put(4211,352){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,1599){\rotatebox{-270}{\makebox(0,0){\strut{}CDF (\%)}}}%
      \put(2369,112){\makebox(0,0){\strut{}Latency (ms)}}%
      \csname LTb\endcsname%
      \put(3476,975){\makebox(0,0)[r]{\strut{}HyperDex}}%
      \csname LTb\endcsname%
      \put(3476,815){\makebox(0,0)[r]{\strut{}MiniDex}}%
      \csname LTb\endcsname%
      \put(3476,655){\makebox(0,0)[r]{\strut{}Warp}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/tpcc-kv/cdf-order-status}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/tpcc-kv/cdf-payment.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(432,512){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(432,947){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(432,1382){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(432,1817){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(432,2252){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(432,2687){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(528,352){\makebox(0,0){\strut{}$1$}}%
      \put(1756,352){\makebox(0,0){\strut{}$10$}}%
      \put(2983,352){\makebox(0,0){\strut{}$100$}}%
      \put(4211,352){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(160,1599){\rotatebox{-270}{\makebox(0,0){\strut{}CDF (\%)}}}%
      \put(2369,112){\makebox(0,0){\strut{}Latency (ms)}}%
      \csname LTb\endcsname%
      \put(3476,975){\makebox(0,0)[r]{\strut{}HyperDex}}%
      \csname LTb\endcsname%
      \put(3476,815){\makebox(0,0)[r]{\strut{}MiniDex}}%
      \csname LTb\endcsname%
      \put(3476,655){\makebox(0,0)[r]{\strut{}Warp}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/tpcc-kv/cdf-payment}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> data/tpcc-kv/throughput.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\footnotesize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4500.00,2880.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,320){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(592,649){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(592,978){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(592,1306){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(592,1635){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(592,1964){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(592,2293){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(592,2621){\makebox(0,0)[r]{\strut{}$350$}}%
      \put(1433,160){\makebox(0,0){\strut{}HyperDex}}%
      \put(2178,160){\makebox(0,0){\strut{}MiniDex}}%
      \put(2922,160){\makebox(0,0){\strut{}Wasp}}%
      \put(3763,320){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(3763,715){\makebox(0,0)[l]{\strut{}$2$}}%
      \put(3763,1109){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(3763,1504){\makebox(0,0)[l]{\strut{}$6$}}%
      \put(3763,1898){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(3763,2293){\makebox(0,0)[l]{\strut{}$10$}}%
      \put(3763,2687){\makebox(0,0)[l]{\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1503){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput (thousand op/s)}}}%
      \put(4130,1503){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput (thousand xact/s)}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/tpcc-kv/throughput}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/arch.tex <==
\begin{tikzpicture}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{shapes}

\pgfdeclareimage[height=0.75cm]{dbserv}{figs/database_server.ps};
\settoheight{\imageheight}{\pgfuseimage{dbserv}};
\pgfdeclareimage[height=0.75cm]{client}{figs/business_person.ps};
\settoheight{\imageheight}{\pgfuseimage{client}};

% Storage Ring

\draw (0em, 0em) circle (4em);

\foreach \name/\angle in {DBServ1/0, DBServ2/40, DBServ3/80, DBServ4/120, DBServ5/160,
                          DBServ6/200, DBServ7/240, DBServ8/280, DBServ9/320}
    \node[circle,color=white,fill=blue,inner sep=0pt,minimum width=0.35em] (dot\name) at (\angle:4em) {};

\foreach \name/\angle in {DBServ1/0, DBServ2/40, DBServ3/80, DBServ4/120, DBServ5/160,
                          DBServ6/200, DBServ7/240, DBServ8/280, DBServ9/320}
    \node[align=center] (\name) at (\angle:5.5em) {\pgfuseimage{dbserv}};

\foreach \name/\angle/\lbl in {DBServ1lbl/0/$s_2$, DBServ2lbl/40/$s_1$,
                               DBServ3lbl/80/$s_0$, DBServ4lbl/120/$s_8$,
                               DBServ5lbl/160/$s_7$, DBServ6lbl/200/$s_6$,
                               DBServ7lbl/240/$s_5$, DBServ8lbl/280/$s_4$,
                               DBServ9lbl/320/$s_3$}
    \node[align=center] (\name) at (\angle:7.25em) {\lbl};

% Client

\node[align=center] (client) at (0, 13em) {\pgfuseimage{client}};
\node[rectangle,align=center,below of=client,draw,node distance=3em,minimum height=30pt] (lib) {~Client Library~\\};
\node[rectangle,draw] (ctx) at ($(lib) + (0, -0.75em)$) {\scriptsize Transaction Context};
\draw[->,>=latex,thick] (client) -- (lib);

% Coordinator

\node[align=center,right of=lib,node distance=12em] (coordinator)
    {\pgfuseimage{dbserv} \\ \normalsize Coordinator};

% Lib <-> Coord

\node[right of=lib,node distance=3em,yshift=0.25em] (lc0) {};
\node[below of=lc0,node distance=0.5em] (lc1) {};
\node[right of=lc0,node distance=8em] (lc2) {};
\node[right of=lc1,node distance=8em] (lc3) {};

\draw[->,>=latex,thick] (lc0) -- (lc2);
\draw[->,>=latex,thick] (lc3) -- (lc1);

% Lib <-> Storage

\draw[->,>=latex,thick] (lib) -- (DBServ3lbl);
\draw[->,>=latex,thick] (lib) edge [bend right=25] (DBServ5lbl);
\draw[->,>=latex,thick] (lib) edge [bend left=30] (DBServ1lbl);

% Mapping

\scriptsize
\matrix (mapping) at (17.2em, .75em) [table, text width=4em]
{
& Partition \\
$s_0$  & A-C \\
$s_1$  & D-F \\
$s_2$  & G-I \\
$s_3$  & J-L \\
$s_4$  & M-O \\
$s_5$  & P-R \\
$s_6$  & S-U \\
$s_7$  & V-X \\
$s_8$  & Y-Z \\
};

\draw[decorate,decoration={brace,amplitude=8pt}] (13.4em, 10.25em) -- (21.0em, 10.25em);

\end{tikzpicture}


==> figs/cycles.tex <==
\begin{tikzpicture}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{shapes}

\pgfdeclareimage[height=0.75cm]{dbserv}{figs/database_server.ps};
\settoheight{\imageheight}{\pgfuseimage{dbserv}};
\pgfdeclareimage[height=0.75cm]{client}{figs/business_person.ps};
\settoheight{\imageheight}{\pgfuseimage{client}};

% Storage Ring

\draw (0em, 0em) circle (4em);

\foreach \name/\angle in {DBServ1/0, DBServ2/40, DBServ3/80, DBServ4/120, DBServ5/160,
                          DBServ6/200, DBServ7/240, DBServ8/280, DBServ9/320}
    \node[circle,color=white,fill=blue,inner sep=0pt,minimum width=0.35em] (dot\name) at (\angle:4em) {};

\foreach \name/\angle in {DBServ1/0, DBServ2/40, DBServ3/80, DBServ4/120, DBServ5/160,
                          DBServ6/200, DBServ7/240, DBServ8/280, DBServ9/320}
    \node[align=center] (\name) at (\angle:5.5em) {\pgfuseimage{dbserv}};

\foreach \name/\angle/\lbl in {DBServ1lbl/0/$s_2$, DBServ2lbl/40/$s_1$,
                               DBServ3lbl/80/$s_0$, DBServ4lbl/120/$s_8$,
                               DBServ5lbl/160/$s_7$, DBServ6lbl/200/$s_6$,
                               DBServ7lbl/240/$s_5$, DBServ8lbl/280/$s_4$,
                               DBServ9lbl/320/$s_3$}
    \node[align=center] (\name) at (\angle:7.25em) {\lbl};

% Client

\node[align=center] (client) at (0em, 0em) {\pgfuseimage{client}};

% Transaction 1
\draw[->,>=latex,thick,solid] (client) -- (dotDBServ3);
\draw[->,>=latex,thick,solid] (dotDBServ3) edge [bend right=10] (dotDBServ2);
\draw[->,>=latex,thick,solid] (dotDBServ2) edge [bend right=20] (dotDBServ9);

% Transaction 2
\draw[->,>=latex,thick,densely dashed] (client) -- (dotDBServ2);
\draw[->,>=latex,thick,densely dashed] (dotDBServ2) edge [bend right=10] (dotDBServ1);

%% Transaction 3
\draw[->,>=latex,thick,densely dotted] (client) -- (dotDBServ1);
\draw[->,>=latex,thick,densely dotted] (dotDBServ1) edge [bend right=10] (dotDBServ9);

\node[right of=client,node distance=10.5em] (anchor) {};

\foreach \name/\angle in {Node1/0, Node2/120, Node3/240}
    \node[circle,color=white,fill=white,inner sep=0pt,minimum width=0.75em] (\name) at ($(anchor) + (\angle:3em)$) {};

\foreach \name/\angle in {Node1/0, Node2/120, Node3/240}
    \node[circle,color=white,fill=blue,inner sep=0pt,minimum width=0.45em] (b\name) at ($(anchor) + (\angle:3em)$) {};

\draw[->,>=latex,thick,solid] (Node1) -- (Node2);
\draw[->,>=latex,thick,solid] (Node2) -- (Node3);
\draw[->,>=latex,thick,solid] (Node3) -- (Node1);

\node[right,align=left] at (bNode1) {$s_2$};
\node[above,align=center] at (bNode2) {$s_1$};
\node[below,align=center] at (bNode3) {$s_3$};

\end{tikzpicture}


==> figs/ex.tex <==
\begin{tikzpicture}
\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{shapes}

\pgfdeclareimage[height=0.75cm]{dbserv}{figs/database_server.ps};
\settoheight{\imageheight}{\pgfuseimage{dbserv}};
\pgfdeclareimage[height=0.75cm]{client}{figs/business_person.ps};
\settoheight{\imageheight}{\pgfuseimage{client}};

% Storage Ring

\draw (0em, 0em) circle (5em);

\foreach \name/\angle in {DBServ1/0, DBServ2/40, DBServ3/80, DBServ4/120, DBServ5/160,
                          DBServ6/200, DBServ7/240, DBServ8/280, DBServ9/320}
    \node[circle,color=white,fill=blue,inner sep=0pt,minimum width=0.35em] (dot\name) at (\angle:5em) {};

\foreach \name/\angle in {DBServ1/0, DBServ2/40, DBServ3/80, DBServ4/120, DBServ5/160,
                          DBServ6/200, DBServ7/240, DBServ8/280, DBServ9/320}
    \node[align=center] (\name) at (\angle:6.5em) {\pgfuseimage{dbserv}};

\foreach \name/\angle/\lbl in {DBServ1lbl/0/$s_2$\\G-I, DBServ2lbl/40/$s_1$\\D-F,
                               DBServ3lbl/80/$s_0$\\A-C, DBServ4lbl/120/$s_8$\\Y-Z,
                               DBServ5lbl/160/$s_7$\\V-X, DBServ6lbl/200/$s_6$\\S-U,
                               DBServ7lbl/240/$s_5$\\P-R, DBServ8lbl/280/$s_4$\\M-O,
                               DBServ9lbl/320/$s_3$\\J-L}
    \node[align=center] (\name) at (\angle:9em) {\lbl};

% Client

\node[align=center] (client) at (0em, 0em) {\pgfuseimage{client}};

% Transaction 1
\draw[->,>=latex,thick,solid] (client) to node[left,align=right]{$T_1$} (dotDBServ3);
\draw[->,>=latex,thick,solid] (dotDBServ3) edge [bend right=10] (dotDBServ1);

% Transaction 2
\draw[->,>=latex,thick,solid] (client) to node[left,align=right,yshift=9pt,xshift=4.5pt]{$T_2$} (dotDBServ7);
\draw[->,>=latex,thick,solid] (dotDBServ7) edge [bend right=15] (dotDBServ6);

% Transaction 3 drawn first
\draw[->,>=latex,thick,dashed] (client) edge [bend right=15] (dotDBServ3);
\draw[->,>=latex,thick,dashed] (dotDBServ3) edge [bend right=25] (dotDBServ1);
\draw[-,white] (dotDBServ1) to node[black,below,align=center,yshift=3pt]{$T_3$} (dotDBServ7);
\draw[->,>=latex,thick,dashed] (dotDBServ1) edge [bend left=25] (dotDBServ7);
\draw[->,>=latex,thick,dashed] (dotDBServ7) edge [bend right=35] (dotDBServ6);

% Transactions' operations
%\node (center) at (-10em, -8.5em) {};
%\node[node distance=12pt,below of=center,right,align=left] (t1desc) {$T_1$: read($k_H$), write($k_A$)};
%\node[node distance=24pt,below of=center,right,align=left] (t2desc) {$T_2$: read($k_P$, $k_T$)};
%\node[node distance=36pt,below of=center,right,align=left] (t3desc) {$T_3$: write($k_A$, $k_H$, $k_P$, $k_T$)};

\end{tikzpicture}

